Qutrit Dichromatic Calculus and Its Universality

We introduce a dichromatic calculus (RG) for qutrit systems. We show that the decomposition of the qutrit Hadamard gate is non-unique and not derivable from the dichromatic calculus. As an application of the dichromatic calculus, we depict a quantum algorithm with a single qutrit. Since it is not easy to decompose an arbitrary d by d unitary matrix into Z and X phase gates when d > 2, the proof of the universality of qudit ZX calculus for quantum mechanics is far from trivial. We construct a counterexample to Ranchin's universality proof, and give another proof by Lie theory that the qudit ZX calculus contains all single qudit unitary transformations, which implies that qudit ZX calculus, with qutrit dichromatic calculus as a special case, is universal for quantum mechanics.

==> figures/RGrelations/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn] (4) at (1.25, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (1.25, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.25, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/deri1_3break.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (0.75, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (4) to (8);
		\draw [style=none, bend right, looseness=1.25] (8) to (4);
		\draw [style=none] (4) to (1.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (7) to (5.center);
		\draw [style=none] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/deri2_rotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-1.5, -0) {$=$};
		\node [style=gn] (3) at (-2.75, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (2.25, -0) {$=$};
		\node [style=gsn] (6) at (1, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (7) at (3.5, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=rn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (-2.5, -0.25) {};
		\node [style=rn] (16) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (12.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (7);
		\draw (3) to (15);
		\draw (15) to (1.center);
		\draw (6) to (16);
		\draw (16) to (9.center);
		\draw (8.center) to (14);
		\draw (14) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/deri3_4duliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=gn] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=rn] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=gn] (12) at (1.5, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=gn] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.5, -0) {$=$};
		\node [style=rn] (18) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2) to (0.center);
		\draw (2) to (4);
		\draw [bend left=15, looseness=1.00] (4) to (1.center);
		\draw [bend left=15, looseness=1.00] (7) to (5.center);
		\draw (7) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (6.center);
		\draw [bend right, looseness=1.00] (12) to (10.center);
		\draw (12) to (13);
		\draw [bend right, looseness=1.00] (13) to (11.center);
		\draw [bend right, looseness=1.00] (18) to (14.center);
		\draw (18) to (15);
		\draw [bend right, looseness=1.00] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/deri4_ed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style={H box}] (1) at (-2.25, 0.25) {$D$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-1.5, -0) {$=$};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=gn] (5) at (-2.25, -0.25) {};
		\node [style={H box}] (6) at (0.75, 0.25) {$D$};
		\node [style=rn] (7) at (2.25, -0) {};
		\node [style=rn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1.5, -0) {$=$};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (0.center);
		\draw (4) to (2.center);
		\draw (8) to (6);
		\draw (6) to (10.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/duliserE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (5) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/duliserE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (2) to (6.center);
		\draw (4) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (2) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style={H box}] (4) at (-1, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (0.5, -0) {$=$};
		\node [style={H box}] (6) at (-1, 0.25) {$H$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style={H box}] (11) at (0, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7.center) to (11);
		\draw (11) to (0);
		\draw (8.center) to (2.center);
		\draw (1.center) to (6);
		\draw (9.center) to (4);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5) {$H$};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rsn] (6) at (-1.75, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (7) at (-2.25, -0.5) {$H^\dagger$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5) {$H^\dagger$};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gsn] (12) at (1.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {$H$};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw (6) to (16);
		\draw (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw (12) to (0.center);
		\draw (12) to (14.center);
		\draw (12) to (18.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=rn] (1) at (-3.25, -0) {};
		\node [style=gsn] (2) at (2.5, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {$=$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gsn] (8) at (-1.5, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (9) at (0.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (1.5, 0.25) {$=$};
		\node [style=gsn] (12) at (-1, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=gsn] (14) at (-3.25, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (15) at (3, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=rn] (17) at (0.75, -0) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=rn] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (23.center) to (3);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (9) to (17);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (20.center);
		\draw [style=none] (3) to (15);
		\draw [style=none] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-4, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rsn] (1) at (-4, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (2) at (-3.5, -0) {$=$};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=gsn] (7) at (-3, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-1.25, -0) {$=$};
		\node [style=gsn] (11) at (-0.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=rsn] (14) at (-1.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (15) at (-1.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rsn] (16) at (-3, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=rsn] (17) at (-0.75, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (1, -0) {$=$};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (0.5, -0.75) {};
		\node [style=rsn] (23) at (1.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (24) at (3.25, -0) {$=$};
		\node [style=rsn] (25) at (2.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (26) at (0.5, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=rsn] (28) at (0.5, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=gsn] (30) at (2.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=rsn] (31) at (3.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (32) at (3.75, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=gsn] (35) at (1.5, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (8.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
		\draw (11) to (12.center);
		\draw (6.center) to (16);
		\draw (16) to (7);
		\draw (13.center) to (17);
		\draw (17) to (11);
		\draw (20.center) to (28);
		\draw (28) to (26);
		\draw (26) to (22.center);
		\draw (23) to (29.center);
		\draw (21.center) to (25);
		\draw (25) to (30);
		\draw (30) to (27.center);
		\draw (31) to (18.center);
		\draw (33.center) to (32);
		\draw (34.center) to (35);
		\draw (35) to (23);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/p1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style={H box}] (1) at (-1.25, -0) {$D$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=rn] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0) {$:=$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (2.center);
		\draw (6.center) to (1);
		\draw (10) to (9.center);
		\draw (1) to (8.center);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/p2s.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.25, -0.5) {$D$};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style={H box}] (4) at (-2.25, 0.25) {$D$};
		\node [style=gsn] (5) at (1.25, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (1.75, -0) {$=$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style={H box}] (8) at (-0.75, -0.5) {$D$};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=gn] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.75, -0) {$=$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style={H box}] (17) at (1.25, 0.25) {$D$};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style={H box}] (19) at (-0.5, 0.5) {$D$};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style={H box}] (21) at (-2.25, -0.25) {$D$};
		\node [style=gn] (22) at (0.5, -0) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=gsn] (25) at (2.25, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (2.25, -0.25) {$D$};
		\node [style=none] (27) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gsn] (6) at (1, -0) {\tiny $0$\nodepart{lower}\tiny $0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.5, 0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RGrelations/xpi_qubitEqu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (1) at (2, -0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (3.5, -0) {$=$};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=rn] (6) at (2.75, 0.5) {$\pi$};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=gn] (9) at (4.25, 0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (10) at (-1.25, -0) {$=$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (0.5, -0.25) {};
		\node [style=rn] (14) at (-2, 0.5) {$\pi$};
		\node [style=none] (15) at (-3.5, -0) {$=$};
		\node [style=rn] (16) at (-2.25, -0.5) {$\pi$};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=gn] (19) at (2.75, -0.25) {$\alpha$};
		\node [style=rn] (20) at (-4.25, 0.25) {$\pi$};
		\node [style=gn] (21) at (-2, -0) {};
		\node [style=none] (22) at (1.25, -0) {$=$};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=rn] (25) at (4.25, -0.25) {$\pi$};
		\node [style=rn] (26) at (-4.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (0.5, 0.25) {$\pi$};
		\node [style=none] (28) at (-4.25, 0.75) {};
		\node [style=none] (29) at (4.25, 1) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (4.25, -0.75) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=gn] (33) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (21) to (14);
		\draw (14) to (11.center);
		\draw (21) to (16);
		\draw (16) to (18.center);
		\draw (21) to (0);
		\draw (0) to (4.center);
		\draw (33) to (24.center);
		\draw (33) to (17.center);
		\draw (33) to (23.center);
		\draw (13) to (27);
		\draw (27) to (30.center);
		\draw (1) to (32.center);
		\draw (19) to (6);
		\draw (6) to (12.center);
		\draw (28.center) to (20);
		\draw (8.center) to (26);
		\draw (26) to (20);
		\draw (19) to (7.center);
		\draw (9) to (25);
		\draw (25) to (31.center);
		\draw (9) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
